Theoretical Foundations of $\max$@$k$ Reinforcement Learning

Reinforcement Learning is a cornerstone technique for modern large reasoning models. Usually, for difficult tasks such as code generation and theorem proving, the agent is evaluated by generating $K$ responses rather than sampling a single response, and performance is then measured using a retry-aware metric such as $\max$@$k$. Despite their practical importance, the theoretical foundations of learning under such criteria remain limited. In this work, we provide a theoretical study of the $\max$@$k$ learning problem in finite-horizon reinforcement learning. We show that optimizing the $\max$@$k$ objectives is fundamentally different from standard expected-return maximization. In particular, we prove that Markovian policies are in general insufficient, identify a compact state augmentation that restores optimality, and explicitly characterize the performance gap that can arise between history-dependent and non-history-dependent policies. Moreover, we show that learning $\max$@$k$-optimal policies is statistically harder than standard reinforcement learning and provide an efficient algorithm that achieves the optimal sample complexity rate.

==> imgs/mdp.tex <==
\begingroup
\thinmuskip=0mu
\medmuskip=0mu
\thickmuskip=0mu

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[
    node distance=3.1cm,
    >=Latex,
    state/.style={circle,draw=black!75,fill=white,minimum size=7mm,inner sep=0pt,align=center,font=\small},
    redstate/.style={state,draw=red!75!black,very thick,text=red!70!black,minimum size=7mm},
    sinkstate/.style={circle,draw=black!75,fill=white,minimum size=7mm,inner sep=0pt,align=center,font=\small},
    forced/.style={->,double,draw=black!80,line width=0.7pt,double distance=1.4pt},
    blueaction/.style={blue!75!black,->,draw=blue!75!black,very thick},
    greenaction/.style={green!55!black,->,draw=green!55!black,very thick,dashed},
    terminal/.style={->,draw=black!80,line width=0.85pt},
    lab/.style={font=\small,align=center,fill=white,inner sep=1.2pt},
    smalllab/.style={font=\scriptsize,align=center,fill=white,inner sep=1.1pt}
]

\node[state] (s0) at (0,0) {$s_1$};

\node[state] (u0) at (-2.8,-2.2) {$u_0$};
\node[state] (u1) at (2.8,-2.2) {$u_1$};

\node[redstate] (x) at (0,-4.55) {$\bar s$};

\node[state] (yS) at (-3.8,-7.05) {$y_S$};
\node[state] (yH) at (0,-7.05) {$y_H$};
\node[state] (yL) at (3.8,-7.05) {$y_L$};

\node[sinkstate] (sink) at (0,-9.35) {$s_{\mathrm{sink}}$};

\draw[forced,dashed] (s0) edge[bend right=12] node[lab] {$p(u_0|s_1, \cdot) = \tfrac12$\\$r(s_1,\cdot)=0$} (u0);
\draw[forced,dashed] (s0) edge[bend left=12] node[lab] {$p(u_1|s_1, \cdot) = \tfrac12$\\$r(s_1,\cdot)=0$} (u1);

\draw[forced] (u0) edge[bend right=10] node[lab] {$r(u_0,\cdot)=0$} (x);
\draw[forced] (u1) edge[bend left=10] node[lab] {$r(u_1,\cdot)=1$} (x);

\draw[blueaction] (x) edge[bend right=13] node[lab] {$p(y_S|\bar s, a_s) = 1$\\$r(\bar s,a_s)=0$} (yS);
\draw[greenaction] (x) edge node[lab] {$p(y_H|\bar s, a_r) = \tfrac14$\\$r(\bar s,a_r)=0$} (yH);
\draw[greenaction] (x) edge[bend left=13] node[lab] {$p(y_L|\bar s, a_r) = \tfrac34$\\$r(\bar s,a_r)=0$} (yL);

\draw[terminal] (yS) edge[bend right=12] node[lab] {$r(y_S,\cdot)=\frac12$} (sink);
\draw[terminal] (yH) edge node[lab] {$r(y_H,\cdot)=1$} (sink);
\draw[terminal] (yL) edge[bend left=12] node[lab,] {$r(y_L,\cdot)=0$} (sink);

\end{tikzpicture}
\endgroup


==> imgs/mdp_hard.tex <==
\begingroup
\thinmuskip=0mu
\medmuskip=0mu
\thickmuskip=0mu

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[
    >=Latex,
    state/.style={
        circle,
        draw=black!75,
        fill=white,
        minimum size=7mm,
        inner sep=0pt,
        font=\small
    },
    aone/.style={
        ->,
        draw=blue!75!black,
        line width=0.7pt,
        dashed
    },
    atwo/.style={
        ->,
        draw=red!75!black,
        line width=0.7pt,
        dashed
    },
    lab/.style={
        font=\small,
        fill=white,
        inner sep=1pt
    }
]

\node[state] (s) at (0,0) {$s$};
\node[state] (one) at (-1.8,-2.3) {$1$};
\node[state] (zero) at (1.8,-2.3) {$0$};

\node[blue!75!black] at (-2.25,-0.5) {$a_1$};
\node[red!75!black] at (2.25,-0.5) {$a_2$};

\draw[aone] (s) to[bend right=25] node[lab] {$p$} (one);
\draw[aone] (s) to[bend left=25] node[lab] {$1-p$} (zero);

\draw[atwo] (s) to[bend left=12] node[lab] {$p$} (one);
\draw[atwo] (s) to[bend right=12] node[lab] {$1-p$} (zero);

\end{tikzpicture}
\endgroup


==> imgs/mdp_small.tex <==
\begingroup
\thinmuskip=0mu
\medmuskip=0mu
\thickmuskip=0mu

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[
    node distance=3.1cm,
    >=Latex,
    state/.style={circle,draw=black!75,fill=white,minimum size=2mm,inner sep=3pt,align=center,font=\small},
    tstate/.style={draw=black!00,fill=white,minimum size=7mm,inner sep=0pt,align=center,font=\small},
    redstate/.style={state,draw=red!75!black,very thick,text=red!70!black,minimum size=7mm},
    sinkstate/.style={circle,draw=black!75,fill=white,minimum size=7mm,inner sep=0pt,align=center,font=\small},
    forced/.style={->,double,draw=black!80,line width=0.7pt,double distance=1.4pt},
    blueaction/.style={blue!75!black,->,draw=blue!75!black,very thick},
    greenaction/.style={green!55!black,->,draw=green!55!black,very thick,dashed},
    terminal/.style={->,draw=black!80,line width=0.85pt},
    lab/.style={font=\small,align=center,fill=white,inner sep=1.2pt},
    smalllab/.style={font=\scriptsize,align=center,fill=white,inner sep=1.1pt}
]

\def\downone{-1.}
\def\downtwo{-1.8}
\def\dxone{2}
\def\dxtwo{1.3}
\node[state] (s0) at (0,0) {$s$};

\node[state] (u0) at ($(s0)+(-\dxone,\downone)$) {};
\node[state] (u1) at ($(s0)+(\dxone,\downone)$) {};

\node[tstate] (x1) at ($(u0)+(-\dxtwo,\downtwo)$) {$\tfrac12$};
\node[tstate] (x2) at ($(u0)+(\dxtwo,\downtwo)$) {$0$};
\node[tstate] (x3) at ($(u1)+(-\dxtwo,\downtwo)$) {$1$};
\node[tstate] (x4) at ($(u1)+(\dxtwo,\downtwo)$) {$0$};

\draw[forced] (s0) edge node[lab] {$a_s$} (u0);
\draw[forced] (s0) edge node[lab] {$a_r$} (u1);
\draw[forced,dashed] (u0) edge node[lab] {$1-\gamma$} (x1);
\draw[forced,dashed] (u0) edge node[lab] {$\gamma$} (x2);
\draw[forced,dashed] (u1) edge node[lab] {$\tfrac14$} (x3);
\draw[forced,dashed] (u1) edge node[lab] {$\tfrac34$} (x4);

\end{tikzpicture}
\endgroup

